Unleashing the Power of Equality Saturation for Tensor Program Superoptimization

Efficient GPU implementations of tensor programs often require joint optimization of high-level algebraic formulations and low-level execution strategies. However, the resulting search space grows rapidly as transformations combine across operators, making joint optimization difficult to scale. We present EqiForge, a tensor program superoptimizer based on equality saturation. Its unified IR represents high-level tensor expressions and tiled computations in a single expression language. By composing equality rules, EqiForge derives fused implementations such as FlashAttention-style kernels directly from tensor expressions. Early compaction prunes redundant partial programs before completion, while subgraph composition extends the search to larger graphs. Across tensor-program benchmarks, EqiForge achieves a geometric mean speedup of 1.32x and a maximum of 2.74x over the fastest available baseline per configuration. Its attention kernels outperform FlashAttention by up to 1.87x in decode and approach its performance in prefill. EqiForge also discovers new implementations that outperform torch.compile on various Transformer layers, including QK-normalized MLA (3.16x) and mHC (5.84x).

==> figures/attention-rewrites.tex <==
\begin{figure*}[t]
  \centering
  \begingroup
  \newcommand{\figop}[1]{\textcolor{paperblue!78!black}{\bfseries #1}}
  \newcommand{\figpar}[1]{\textcolor{paperteal!92!black}{\bfseries #1}}
  \newcommand{\figattr}[1]{\textcolor{paperteal!92!black}{#1}}
  \newcommand{\figtype}[1]{\textcolor{paperpurple}{#1}}
  \makebox[\textwidth][c]{%
  \begin{tikzpicture}[
      x=1cm,y=1cm,
      code line/.style={anchor=west,inner xsep=0pt,inner ysep=.22pt,
        font=\small\ttfamily,text=black,
        text height=1.55ex,text depth=.38ex},
      code matrix/.style={matrix of nodes,anchor=north west,
        nodes in empty cells,inner sep=0pt,row sep=.22pt,column sep=0pt,
        column 1/.style={nodes={code line}}},
      compact gap/.style={inner sep=0pt,text height=.50ex,text depth=0pt},
      region gap/.style={inner sep=0pt,text height=1.10ex,text depth=0pt},
      form title/.style={anchor=south,inner sep=0pt,
        font=\small\sffamily\bfseries,text=paperink},
      parallel title/.style={anchor=south west,inner sep=0pt,
        font=\small\sffamily\bfseries,text=paperteal!92!black},
      repair title/.style={anchor=south west,inner sep=0pt,
        font=\small\sffamily\bfseries,text=paperpurple!82!black},
      repair bar/.style={draw=paperpurple!78!black,line width=1.05pt},
      repair arrow/.style={-{Latex[length=1.12mm,width=.78mm]},
        draw=paperpurple!76!black,line width=.48pt},
      parallel arrow/.style={-{Latex[length=1.12mm,width=.78mm]},
        draw=paperteal!88!black,line width=.48pt},
      green region/.style={draw=paperteal!82!black,line width=.46pt,
        rounded corners=.55mm,inner xsep=1.05mm,inner ysep=.25mm},
      purple region/.style={draw=paperpurple!74!black,line width=.46pt,
        rounded corners=.55mm,inner xsep=1.05mm,inner ysep=.25mm},
      rule label/.style={font=\footnotesize\sffamily,align=center,
        fill=white,inner xsep=1.2pt,inner ysep=.30pt}]

    \path (-.105,0) node[inner sep=0pt] {};
    \matrix (src) [code matrix] at (.25,0) {
      |[name=sq]| q: \figtype{tensor<QxD,bf16>} = \figop{input} \\
      |[name=sk]| k: \figtype{tensor<KxD,bf16>} = \figop{input} \\
      |[name=sv]| v: \figtype{tensor<KxD,bf16>} = \figop{input} \\
      |[name=sscale]| scale: \figtype{tensor<1,f32>} = \figop{constant} \\
      |[name=sgap0,compact gap]| {} \\
      |[name=skt]| k\_t = \figop{transpose}[1,0](k) \\
      |[name=sscore]| score = \figop{matmul}(q,k\_t) \figattr{acc=f32} \\
      |[name=sscaled]| scaled = \figop{multiply}(score,scale) \\
      |[name=sgap1,region gap]| {} \\
      |[name=smax]| maximum = \figop{reduce} scaled
        \figattr{axis=K reducer=@max} \\
      |[name=sweights]| weights = \figop{exp}(\figop{subtract}(scaled,maximum)) \\
      |[name=snorm]| normalizer = \figop{reduce} weights
        \figattr{axis=K reducer=@add} \\
      |[name=sgap2,region gap]| {} \\
      |[name=sprob]| prob = \figop{divide}(weights,normalizer) \\
      |[name=sout]| output = \figop{matmul}(prob,v) \figattr{acc=f32} \\
    };
    \matrix (dst) [code matrix] at (10.55,0) {
      |[name=tq]| q\_tile = \figpar{replicate}[p](\figpar{partition}[Q,m](q)) \\
      |[name=tk]| k\_tile = \figpar{partition}[K,p](\figpar{replicate}[m](k)) \\
      |[name=tv]| v\_tile = \figpar{partition}[K,p](\figpar{replicate}[m](v)) \\
      |[name=tscale]| scale\_tile = \figpar{replicate}[p](\figpar{replicate}[m](scale)) \\
      |[name=tgapfront,compact gap]| {} \\
      |[name=tkt]| k\_t\_tile = \figop{transpose}[1,0](k\_tile) \\
      |[name=tscore]| score = \figop{tile\_matmul}(q\_tile,k\_t\_tile) \figattr{acc=f32} \\
      |[name=tscaled]| scaled = \figop{multiply}(score,scale\_tile) \\
      |[name=tblockmax]| block\_max = \figop{reduce} scaled
        \figattr{axis=K reducer=@max} \\
      |[name=titem]| item = \figop{tuple}(block\_max,scaled,v\_tile) \\
      |[name=tgap0,compact gap]| {} \\
      |[name=rsig]| \figop{rolling}(state=<max,sum,value>, \\
      |[name=ritem]| \phantom{rolling(}item=<block\_max,scaled,v\_tile>) \{ \\
      |[name=rmax]| \quad next\_max = \figop{maximum}(max,block\_max) \\
      |[name=rrescale]| \quad rescale = \figop{exp}(max-next\_max) \\
      |[name=rweights]| \quad weights = \figop{exp}(scaled-next\_max) \\
      |[name=rsum]| \quad tile\_sum = \figop{reduce} weights
        \figattr{axis=K reducer=@add} \\
      |[name=rnextsum]| \quad next\_sum = rescale*sum + tile\_sum \\
      |[name=tgapbranch,compact gap]| {} \\
      |[name=rvalue]| \quad tile\_value = \figop{tile\_matmul}(weights,v\_tile) \\
      |[name=rnextvalue]| \quad next\_value = rescale*value + tile\_value \\
      |[name=rreturn]| \quad \figop{return}
        \figop{tuple}(next\_max,next\_sum,next\_value) \\
      |[name=rclose]| \} \\
      |[name=tgap1,compact gap]| {} \\
      |[name=tsummary]| summary = \figpar{reduce} item
        \figattr{parallel=p reducer=@rolling} \\
      |[name=tnorm]| normalizer = \figop{get}(summary,sum) \\
      |[name=tnum]| numerator = \figop{get}(summary,value) \\
    };
    \node[form title,anchor=south west] at ($(dst.north west)+(0,.12)$)
      {M2: tiled rolling attention};
    \node[purple region,
      fit=(rsig)(ritem)(rmax)(rrescale)(rweights)(rsum)(rvalue)
        (rnextsum)(rnextvalue)(rreturn)(rclose)(tsummary)(tnorm)(tnum)]
      (rollbox) {};
    \coordinate (m1origin) at ($(src.south west)+(0,-.78)$);
    \matrix (m1) [code matrix] at (m1origin) {
      |[name=m1scaled]| scaled\_tile = \figpar{partition}[K,p](scaled) \\
      |[name=m1v]| v\_tile = \figpar{partition}[K,p](v) \\
      |[name=m1block]| block\_max = \figop{reduce} scaled\_tile
        \figattr{axis=K reducer=@max} \\
      |[name=m1max]| maximum = \figpar{reduce} block\_max
        \figattr{parallel=p reducer=@max} \\
      |[name=m1maxtile]| maximum\_tile = \figpar{replicate}[p](maximum) \\
      |[name=m1weights]| weights = \figop{exp}(scaled\_tile-maximum\_tile) \\
      |[name=m1sum]| tile\_sum = \figop{reduce} weights
        \figattr{axis=K reducer=@add} \\
      |[name=m1value]| tile\_value = \figop{tile\_matmul}(weights,v\_tile) \\
      |[name=m1norm]| normalizer = \figpar{reduce} tile\_sum
        \figattr{parallel=p reducer=@add} \\
      |[name=m1num]| numerator = \figpar{reduce} tile\_value
        \figattr{parallel=p reducer=@add} \\
    };
    \node[form title,anchor=south west]
      at ($(m1.north west)+(0,.12)$)
      {M1: dependent reductions};
    % Place the output transition below both reduction regions.
    \node[fit=(m1)(rollbox),inner sep=0pt,outer sep=0pt]
      (reduction-cores) {};
    \coordinate (tail-line-y) at ($(reduction-cores.south)+(0,-.29)$);
    \node[code line] (m1out) at (m1.west |- tail-line-y)
      {output = numerator / normalizer};
    % Center the two-line result around the transition arrow.
    \node[code line,anchor=south west] (tout)
      at ($(dst.west |- tail-line-y)+(0,.11pt)$)
      {output = numerator / normalizer};
    \node[code line,anchor=north west] (tresult)
      at ($(dst.west |- tail-line-y)+(0,-.11pt)$)
      {result = \figpar{combination}[Q,m](output)};
    \coordinate (m1repairbar) at ($(m1.east)+(.12,0)$);
    \draw[repair bar] (m1repairbar |- m1.north) --
      (m1repairbar |- m1num.south);

    \coordinate (left-column-content-right)
      at ($(m1repairbar)+(-1.05mm,0)$);
    \coordinate (front-width) at (left-column-content-right |- sscaled.east);
    \node[fit=(sq)(sk)(sv)(sscale)(skt)(sscore)(sscaled)(front-width),
      inner xsep=1.05mm,inner ysep=.25mm]
      (sfrontcore) {};
    \coordinate (source-width) at (left-column-content-right |- sout.east);
    \node[purple region,
      fit=(smax)(sweights)(snorm)(sprob)(sout)(source-width)]
      (sourcecore) {};
    \node[form title,anchor=south west]
      at (src.north west |- {$(sfrontcore.north)+(0,.12)$})
      {M0: vanilla attention};

    \coordinate (expose-start) at ($(sourcecore.south)+(0,-.06)$);
    \coordinate (expose-end) at ($(sourcecore.south |- m1.north)+(0,.20)$);
    \draw[parallel arrow] (expose-start) -- (expose-end);
    \node[rule label,text=paperteal!90!black,anchor=west]
      at ($(expose-start)!0.50!(expose-end)+(.16,0)$)
      {factor motion + K refinement};

    \coordinate (front-source) at ($(skt.east)+(.10,-.10)$);
    \coordinate (front-target) at ($(tkt.west)+(-.14,-.10)$);
    \draw[parallel arrow] (front-source) -- (front-target);
    \node[rule label,text=paperteal!90!black,anchor=south]
      at ($(front-source)!0.50!(front-target)+(0,.05)$)
      {Q/K refinement + propagation};

    \coordinate (joint-source) at (m1repairbar |- rnextvalue.west);
    \coordinate (joint-target) at (rollbox.west |- rnextvalue.west);
    \draw[repair arrow] (joint-source) -- (joint-target);
    \node[rule label,text=paperpurple!82!black,anchor=south]
      at ($(joint-source)!0.50!(joint-target)+(0,.16)$)
      {repair fusion\\$h_{\mathrm{sum}},\ h_{\mathrm{value}}$};

    \coordinate (tail-source-x) at ($(m1out.east)+(.10,0)$);
    \coordinate (tail-target-x) at ($(tout.west)+(-.14,0)$);
    \coordinate (tail-source) at (tail-source-x |- tail-line-y);
    \coordinate (tail-target) at (tail-target-x |- tail-line-y);
    \draw[parallel arrow] (tail-source) -- (tail-target);
    \node[rule label,text=paperteal!90!black,anchor=north]
      at ($(tail-source)!0.50!(tail-target)+(0,-.02)$)
      {propagation + combination};
  \end{tikzpicture}%
  }
  \endgroup

  \caption{Composing repair, refinement, and propagation rules from
  vanilla (M0) to tiled rolling attention (M2). Parallel axes $m$ and $p$
  index tiles along the query dimension Q and key dimension K, respectively.}
  \Description{A two-column derivation shows vanilla attention and the
  K-tiled dependent reductions below it on the left, and the complete tiled
  rolling implementation on the right.  Factor motion, K refinement, and
  propagation expose the intermediate form M1.  The repairs for the sum and
  value are combined in the three-field rolling reducer in M2.
  Green marks refinement, propagation, and combination.
  Purple marks dependent-reduction repair.  Precision conversions are omitted.}
  \label{fig:attention-rewrites}
\end{figure*}


==> figures/distribution-semantics.tex <==
\begin{figure}[t]
  \centering
  \begingroup
  \definecolor{distributionink}{HTML}{193B5A}
  \definecolor{distributionblue}{HTML}{E4EFFB}
  \definecolor{distributiongreen}{HTML}{E1F2E9}
  \newcommand{\efgrid}[6]{%
    \begin{scope}[shift={(#1,#2)}]
      \pgfmathsetmacro{\gw}{#3*0.14}
      \pgfmathsetmacro{\gh}{#4*0.14}
      \fill[#5] (0,0) rectangle (\gw,\gh);
      \foreach \gx in {0,...,#3}
        \draw[#6,line width=0.28pt] ({\gx*0.14},0)--({\gx*0.14},\gh);
      \foreach \gy in {0,...,#4}
        \draw[#6,line width=0.28pt] (0,{\gy*0.14})--(\gw,{\gy*0.14});
    \end{scope}%
  }
  \begin{tikzpicture}[
      x=1cm,y=1cm,text=black,
      flow/.style={-{Latex[length=1.15mm,width=0.8mm]},
        draw=distributionink,line width=0.48pt},
      opname/.style={font=\small\sffamily,text=black,
        fill=white,inner xsep=1.5pt,inner ysep=0.5pt,
        text height=7pt,text depth=3pt},
      rowname/.style={font=\small\sffamily\bfseries,text=black,
        anchor=west},
      typelabel/.style={font=\small\sffamily,text=black,
        anchor=north,align=center},
      plabel/.style={font=\small\sffamily,text=black,anchor=west}]

    % (a) Partition an output dimension and combine it again.
    \node[rowname] at (0,4.55) {(a) Partition and Combination};
    \efgrid{0.35}{3.28}{4}{4}{white}{distributionink}
    \draw[distributionink,line width=0.65pt]
      (0.35,3.56)--(0.91,3.56);
    \node[typelabel] at (0.63,3.17) {$\mathsf{Tensor}[M,N]$};

    \draw[flow] (1.12,3.56)--(2.35,3.56)
      node[midway,opname,above=11pt] {$\ir{Partition}_{M,p}$};
    \efgrid{2.55}{3.60}{4}{2}{distributionblue}{distributionink}
    \efgrid{2.55}{3.22}{4}{2}{distributionblue}{distributionink}
    \node[plabel] at (3.18,3.74) {$p{=}0$};
    \node[plabel] at (3.18,3.36) {$p{=}1$};
    \node[typelabel,text=black] at (2.83,3.10)
      {$\mathsf{partition}(M,p)$};

    \draw[flow] (3.90,3.56)--(6.15,3.56)
      node[midway,opname,above=11pt] {$\ir{Combination}_{M,p}$};
    \efgrid{6.35}{3.28}{4}{4}{white}{distributionink}
    \node[typelabel] at (6.63,3.17) {$\mathsf{Tensor}[M,N]$};

    % (b) Replicate one complete logical region.
    \begin{scope}[shift={(0,-0.25)}]
    \node[rowname] at (0,2.68) {(b) Replicate};
    \efgrid{1.15}{1.70}{4}{4}{white}{distributionink}
    \node[font=\small\sffamily,text=black] at (1.43,1.98) {$X$};
    \node[typelabel] at (1.43,1.59) {$\mathsf{Tensor}[M,N]$};

    \draw[flow] (1.92,1.98)--(3.25,1.98)
      node[midway,opname,above=4pt] {$\ir{Replicate}_{p}$};
    \efgrid{3.50}{1.70}{4}{4}{distributionblue}{distributionink}
    \node[font=\small\sffamily,text=black] at (3.78,1.98) {$X$};
    \node[plabel,anchor=south] at (3.78,2.32) {$p{=}0$};
    \node[font=\small\sffamily,text=black] at (4.46,1.98) {$=$};
    \efgrid{4.85}{1.70}{4}{4}{distributionblue}{distributionink}
    \node[font=\small\sffamily,text=black] at (5.13,1.98) {$X$};
    \node[plabel,anchor=south] at (5.13,2.32) {$p{=}1$};
    \node[typelabel,text=black] at (4.46,1.59)
      {$\mathsf{replicate}(p)$};
    \end{scope}

    % (c) Reduction creates and combines partial contributions.
    \begin{scope}[shift={(0,-0.78)}]
    \node[rowname] at (0,1.40) {(c) Reduction};
    \efgrid{0.25}{0.09}{6}{3}{white}{distributionink}
    \draw[distributionink,line width=0.65pt,dashed,dash pattern=on 1.4pt off 1pt]
      (0.67,0.09)--(0.67,0.51);
    \node[typelabel] at (0.67,-0.17) {$\mathsf{Tensor}[M,K]$};

    % Keep operation labels above the tallest tile/state rather than above
    % only the arrow: short arrows cannot contain the full label width.
    \draw[flow] (1.25,0.30)--(2.15,0.30)
      node[midway,opname,above=13pt] {$\ir{Partition}_{K,p}$};
    \efgrid{2.35}{0.39}{3}{2}{distributionblue}{distributionink}
    \efgrid{2.35}{-0.05}{3}{2}{distributionblue}{distributionink}
    \node[plabel] at (2.84,0.53) {$p{=}0$};
    \node[plabel] at (2.84,0.09) {$p{=}1$};
    \node[typelabel,text=black] at (2.56,-0.17)
      {$\mathsf{partition}(K,p)$};

    \draw[flow] (3.95,0.30)--(4.65,0.30)
      node[midway,opname,above=10pt,align=center,text height={},text depth={}]
        {\ir{Reduce}\\$\mathsf{axis}(K)$};
    \node[draw=distributionink,fill=distributiongreen,line width=0.45pt,
      minimum width=4.6mm,minimum height=2.9mm,inner sep=0pt,
      font=\small\sffamily] at (4.95,0.45) {$c_0$};
    \node[draw=distributionink,fill=distributiongreen,line width=0.45pt,
      minimum width=4.6mm,minimum height=2.9mm,inner sep=0pt,
      font=\small\sffamily] at (4.95,0.11) {$c_1$};
    \node[typelabel,text=black] at (4.95,-0.17)
      {$\mathsf{partial}(p)$};

    \draw[flow] (5.30,0.30)--(6.25,0.30)
      node[midway,opname,above=10pt,align=center,text height={},text depth={}]
        {\ir{Reduce}\\$\mathsf{parallel}(p)$};
    \node[draw=distributionink,fill=white,line width=0.45pt,
      minimum width=4.8mm,minimum height=6.0mm,inner sep=0pt,
      font=\small\sffamily] at (6.55,0.30) {$c$};
    \node[typelabel] at (6.55,-0.17) {$\mathsf{Tensor}[M]$};
    \end{scope}
  \end{tikzpicture}
  \endgroup

  \caption{Parallelism transitions: (a) partition and combination,
  (b) replication, and (c) reduction.}
  \Description{Three compact tensor-grid diagrams.  The first splits a matrix
  along M and combines the two tiles.  The second creates two identical matrix
  replicas.  The third partitions tensor dimension K along parallel axis p,
  reduces K within each slice to obtain a partial value, and reduces p to
  combine the partials into one complete tensor.}
  \label{fig:distribution-semantics}
\end{figure}


==> figures/egraph-factoring.tex <==
\begin{figure}[t]
  \centering
  \begingroup
  \definecolor{egraphold}{HTML}{DCEBFA}
  \definecolor{egraphnew}{HTML}{DDF1E5}
  \definecolor{egraphnewedge}{HTML}{4F8E78}
  \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
     x=1pt,y=-1pt,text=black,
     font=\sffamily\fontsize{8}{10}\selectfont,
     ec/.style={draw=black,dashed,dash pattern=on 2pt off 1.4pt,
       rounded corners=2pt,line width=.5pt,inner sep=0pt,fill=white},
     en/.style={ellipse,draw=black,line width=.55pt,fill=egraphold,
       minimum width=16pt,minimum height=16pt,inner xsep=3pt,inner ysep=1pt},
     edge/.style={-{Latex[length=2.6pt,width=2.2pt]},line width=.55pt,
       draw=black,preaction={draw=white,line width=1.8pt}},
     newedge/.style={edge,draw=egraphnewedge},
     heading/.style={font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,
       inner sep=0pt},
     classid/.style={font=\fontsize{8}{10}\selectfont,inner sep=0pt,anchor=east}
    ]
    \path[use as bounding box] (-1,0) rectangle (274,155);
    \node[heading] at (43,5) {Initial e-graph};
    \node[heading] at (203,5) {After factoring};
    
    % Left: Exp(MatMul(A,B) + MatMul(A,C)).
    \node[ec,minimum width=32pt,minimum height=24pt] (lfc) at (43,27) {};
    \node[en] (lf) at (43,27) {Exp};
    \node[ec,minimum width=26pt,minimum height=24pt] (lroot) at (43,58) {};
    \node[en] (ladd) at (43,58) {$+$};
    \node[classid] at (27,49) {$c$};
    \node[ec,minimum width=42pt,minimum height=24pt] (labc) at (21,91) {};
    \node[en,inner xsep=0pt] (lab) at (21,91) {MatMul};
    \node[ec,minimum width=42pt,minimum height=24pt] (lacc) at (69,91) {};
    \node[en,inner xsep=0pt] (lac) at (69,91) {MatMul};
    \foreach \x/\name in {12/A,45/B,78/C}{
     \node[ec,minimum width=24pt,minimum height=24pt] (l\name c) at (\x,127) {};
     \node[en] at (\x,127) {$\name$};
    }
    \draw[edge] (lf.south) -- (lroot.north);
    \draw[edge] (ladd.south west) -- (labc.north);
    \draw[edge] (ladd.south east) -- (lacc.north);
    \draw[edge] (lab.south west) -- ([xshift=-3pt]lAc.north);
    \draw[edge] (lab.south east) -- ([xshift=-3pt]lBc.north);
    \draw[edge] (lac.south west) -- ([xshift=5pt]lAc.north);
    \draw[edge] (lac.south east) -- (lCc.north);
    
    \draw[-{Latex[length=5pt,width=4pt]},line width=1pt]
     (94,59) -- (122,59);
    
    % Right: keep all original classes, add a MatMul to c and a B+C class.
    % Edges target e-class boundaries, rather than individual e-nodes.
    \node[ec,minimum width=32pt,minimum height=24pt] (rfc) at (211,27) {};
    \node[en] (rf) at (211,27) {Exp};
    \node[ec,minimum width=120pt,minimum height=24pt] (rroot) at (211,58) {};
    \node[classid] at (148,49) {$c$};
    \node[en] (radd) at (165,58) {$+$};
    \node[en,fill=egraphnew,draw=egraphnewedge,inner xsep=0pt] (rfactor) at (245,58) {MatMul};
    \node[ec,minimum width=42pt,minimum height=24pt] (rabc) at (141,91) {};
    \node[en,inner xsep=0pt] (rab) at (141,91) {MatMul};
    \node[ec,minimum width=42pt,minimum height=24pt] (racc) at (189,91) {};
    \node[en,inner xsep=0pt] (rac) at (189,91) {MatMul};
    \node[ec,draw=egraphnewedge,minimum width=26pt,minimum height=24pt]
     (rsumc) at (245,91) {};
    \node[en,fill=egraphnew,draw=egraphnewedge] (rsum) at (245,91) {$+$};
    \foreach \x/\name in {143/A,193/B,245/C}{
     \node[ec,minimum width=24pt,minimum height=24pt] (r\name c) at (\x,127) {};
     \node[en] at (\x,127) {$\name$};
    }
    \draw[edge] (rf.south) -- (rroot.north);
    \draw[edge] (radd.south west) -- (rabc.north);
    \draw[edge] (radd.south east) -- (racc.north);
    \draw[edge] (rab.south west) -- ([xshift=-4pt]rAc.north);
    \draw[edge] (rab.south east) -- ([xshift=-5pt]rBc.north);
    \draw[edge] (rac.south west) -- ([xshift=5pt]rAc.north);
    \draw[edge] (rac.south east) -- ([xshift=-4pt]rCc.north);
    \draw[newedge] (rfactor.west)
     -- (219,58) -- (219,74) -- (113,74)
     -- (113,127) -- (rAc.west);
    \draw[newedge] (rfactor.south) -- (rsumc.north);
    \draw[newedge] (rsum.south west) -- ([xshift=5pt]rBc.north);
    \draw[newedge] (rsum.south) -- (rCc.north);
    
    \node[inner sep=0pt] at (43,150) {$\operatorname{Exp}(AB+AC)$};
    \node[inner sep=0pt] at (203,150) {$\operatorname{Exp}\!\left(A(B+C)\right)$};
    \end{tikzpicture}
  }%
  \endgroup
  \caption{Factoring $AB+AC$ within an e-graph. Dashed boxes denote e-classes;
    solid nodes denote e-nodes.}
  \Description{Before factoring, Exp references e-class c, which contains an
  addition of MatMul(A,B) and MatMul(A,C). Factoring adds MatMul(A,B+C) to the
  same e-class and creates an e-class for B+C. The existing nodes remain,
  including the shared input classes A, B, and C. The Exp node still points to
  c, representing both formulations without duplicating the Exp node.
  Blue nodes are existing, and green nodes and edges are additions.
  Every operand edge points to an e-class boundary.}
  \label{fig:egraph-factoring}
\end{figure}


==> figures/extraction-quotient.tex <==
\begin{figure}[t]
  \centering
  \definecolor{compactionblue}{HTML}{DCEBFA}
  \definecolor{compactiongreen}{HTML}{DDF1E5}
  \resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1pt,y=-1pt,
  label/.style={anchor=center,inner sep=0pt,
    font=\sffamily\fontsize{8}{10}\selectfont,text=black},
  enode/.style={rounded corners=2pt,line width=.65pt,
    minimum height=23pt,inner xsep=3pt,inner ysep=2pt,
    font=\fontsize{8}{10}\selectfont,text=black,fill=white},
  eclass/.style={rounded corners=4pt,dash pattern=on 2.8pt off 2pt,
    draw=black,line width=.65pt,fill=white},
  graph edge/.style={-{Latex[length=3pt,width=2.6pt]},
    line width=.65pt,draw=black,
    preaction={draw=white,line width=2.2pt}},
  search edge/.style={-{Latex[length=3.4pt,width=2.8pt]},
    line width=.75pt,draw=paperteal},
  omitted/.style={densely dashed,line width=.7pt,draw=black}
]
  \path[use as bounding box] (0,-5) rectangle (239,174);

  \filldraw[eclass] (0,0) rectangle (239,44);
  \node[label,fill=white,inner xsep=4pt,
    font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
    at (119.5,0) {Output e-class};
  \node[label,text=black] at (40,12) {$S_1$};
  \node[label,text=black] at (120,12) {$S_2$};
  \node[label,text=black] at (200,12) {$S_3$};

  % Children are e-classes. External input leaves A, B, C are omitted.
  \draw[graph edge,draw=paperblue] (40,39) -- (40,59);
  \draw[graph edge,draw=paperteal] (110,39) -- (110,59);
  \draw[graph edge,draw=paperteal]
    (130,39) .. controls (148,51) and (180,47) .. (192,59);
  \draw[graph edge,draw=paperteal] (210,39) -- (210,59);
  \draw[graph edge,draw=paperteal]
    (190,39) .. controls (176,51) and (144,47) .. (130,59);

  \node[enode,minimum width=72pt,minimum height=22pt,
    draw=paperblue,fill=compactionblue]
    at (40,28) {$\mathsf{MatMul}(A,R)$};
  \node[enode,minimum width=64pt,minimum height=22pt,
    draw=paperteal,fill=compactiongreen,
    font=\fontsize{10}{12}\selectfont] at (120,28) {$P+Q$};
  \node[enode,minimum width=64pt,minimum height=22pt,
    draw=paperteal,fill=compactiongreen,
    font=\fontsize{10}{12}\selectfont] at (200,28) {$Q+P$};

  \filldraw[eclass] (3,59) rectangle (77,96);
  \node[label,fill=white,inner xsep=2pt,text=black] at (15,59) {$R$};
  \node[enode,minimum width=64pt,minimum height=20pt,
    draw=paperblue,fill=compactionblue] at (40,75) {$B+C$};
  \node[label,text=black] at (40,91) {$\cdots$};

  \filldraw[eclass] (83,59) rectangle (157,96);
  \node[label,fill=white,inner xsep=2pt,text=black] at (95,59) {$P$};
  \node[enode,minimum width=64pt,minimum height=20pt,
    draw=black] at (120,75) {$\mathsf{MatMul}(A,B)$};
  \node[label,text=black] at (120,91) {$\cdots$};

  \filldraw[eclass] (163,59) rectangle (237,96);
  \node[label,fill=white,inner xsep=2pt,text=black] at (175,59) {$Q$};
  \node[enode,minimum width=64pt,minimum height=20pt,
    draw=black] at (200,75) {$\mathsf{MatMul}(A,C)$};
  \node[label,text=black] at (200,91) {$\cdots$};

  % A transformation arrow separates graph dependencies from search steps.
  \draw[-{Latex[length=4pt,width=3.5pt]},draw=black,line width=1pt]
    (119.5,99) -- (119.5,108);
  \node[label,anchor=west,font=\sffamily\fontsize{8}{10}\selectfont]
    at (129,103.5) {Extract};

  \filldraw[rounded corners=3pt,fill=compactionblue,
    draw=paperblue,line width=.7pt] (1,117) rectangle (77,140);
  \filldraw[rounded corners=3pt,fill=compactiongreen,
    draw=paperteal,line width=.7pt] (87,117) rectangle (153,140);
  \filldraw[rounded corners=3pt,fill=white,
    draw=black,line width=.65pt] (168,117) rectangle (234,140);
  \node[label,fill=white,inner xsep=2pt,text=black]
    at (39,117) {$S_1$};
  \node[label,fill=white,inner xsep=2pt,text=black]
    at (120,117) {$S_2$};
  \node[label,fill=white,inner xsep=2pt,text=black]
    at (201,117) {$S_3$};
  \node[label,font=\fontsize{8}{10}\selectfont]
    at (39,131.5) {$\mathsf{MatMul}(A,\square_R)$};
  \node[label,font=\fontsize{9}{11}\selectfont]
    at (120,131.5) {$\square_P+\square_Q$};
  \node[label,text=black,font=\fontsize{9}{11}\selectfont]
    at (201,131.5) {$\square_Q+\square_P$};
  \node[label,font=\fontsize{8}{10}\selectfont]
    at (160.5,130) {$\approx_p$};

  \draw[draw=paperblue,line width=.75pt] (39,140) -- (39,150);
  \draw[search edge,draw=paperblue] (39,150) -| (20,155);
  \draw[search edge,draw=paperblue] (39,150) -| (58,155);
  \node[label,text=black] at (20,165) {$\vdots$};
  \node[label,text=black] at (58,165) {$\vdots$};

  \draw[draw=paperteal,line width=.75pt] (120,140) -- (120,150);
  \draw[search edge] (120,150) -| (101,155);
  \draw[search edge] (120,150) -| (139,155);
  \node[label,text=black] at (101,165) {$\vdots$};
  \node[label,text=black] at (139,165) {$\vdots$};

  % Prune the extraction branch, not the e-node in the original e-graph.
  \draw[omitted] (201,140) -- (201,150);
  \draw[draw=paperred,line width=1.35pt,line cap=round]
    (197.5,152) -- (204.5,159) (197.5,159) -- (204.5,152);
\end{tikzpicture}
  }

  \caption{Early pruning of equivalent partial programs.}
  \Description{A shared output e-class contains a factored matrix
  multiplication and two sums with commuted operands. Shared child e-classes
  represent the input sum and the two matrix products. Extraction produces
  three partial programs with unresolved implementation choices. An equivalence
  marker relates the two commuted partial sums. The factored
  program and one sum continue expanding, while the duplicate sum branch is
  pruned before its remaining choices are explored.}
  \label{fig:extraction-quotient}
\end{figure}


==> figures/overview.tex <==
\begin{figure}[t]
  \centering
  \begingroup
  \definecolor{overviewblue}{HTML}{DCEBFA}
  \definecolor{overviewgreen}{HTML}{DDF1E5}
  \hypersetup{linkcolor=black}
  \newcommand{\overviewsection}[1]{{\normalfont\sffamily
    \fontsize{8}{9.5}\selectfont(\S#1)}}
  \scalebox{0.9}{%
    \begin{tikzpicture}[
     x=1pt,y=-1pt,text=black,font=\sffamily\fontsize{8.5}{10}\selectfont,
     flow/.style={-{Latex[length=2.8pt,width=2.3pt]},draw=black,line width=.55pt},
     dep/.style={-{Latex[length=2.3pt,width=1.9pt]},draw=black,line width=.5pt},
     panel/.style={draw=black,rounded corners=2.5pt,line width=.55pt},
     card/.style={draw=black,fill=white,rounded corners=1.5pt,line width=.45pt},
     title/.style={font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont,inner sep=0pt},
     candidate label/.style={inner sep=0pt,font=\sffamily\fontsize{8.3}{10}\selectfont}
    ]
    \path[use as bounding box] (0,0) rectangle (238,258);
    \node[panel,fill=white,minimum width=158pt,minimum height=17pt,
      title] (input) at (119,8.5) {Input tensor program};
    \draw[flow] (input.south) -- (119,28);
    \node[anchor=west,inner sep=0pt,
      font=\sffamily\fontsize{8}{9.5}\selectfont] at (127,22.5)
      {Partition \overviewsection{\ref{sec:subgraph-composition}}};
    \begin{scope}[shift={(0,13)}]
    
    % A single program contains the connected regions of one illustrative partition.
    \filldraw[panel,fill=white] (0,15) rectangle (238,56);
    \foreach \x/\i in {35.5/1,119/2,202.5/3}{
     \node[card,dashed,dash pattern=on 2pt off 1.5pt,
       minimum width=53pt,minimum height=16pt,inner sep=0pt]
       (sub\i) at (\x,35) {Subgraph \i};
    }
    \draw[dep] (sub1.east) -- (sub2.west);
    \draw[dep] (sub2.east) -- (sub3.west);
    \draw[dep] (sub1.south) -- (35.5,49) -- (202.5,49) -- (sub3.south);
    \foreach \x in {35.5,119,202.5}{\draw[flow] (\x,56) -- (\x,66);}
    
    % Column alignment carries subgraph identity through the two core stages.
    \filldraw[panel,fill=overviewblue] (0,66) rectangle (238,95);
    \node[title] at (119,75) {Equality saturation \overviewsection{\ref{sec:unified-ir}--\ref{sec:equality-rules}}};
    \foreach \x/\i in {35.5/1,119/2,202.5/3}{
     \node[card,minimum width=53pt,minimum height=11pt,inner sep=0pt,
       font=\sffamily\fontsize{8.3}{10}\selectfont]
       at (\x,87) {E-graph $G_{\i}$};
     \draw[flow] (\x,95) -- (\x,105);
    }
    
    \filldraw[panel,fill=overviewgreen] (0,105) rectangle (238,142);
    \node[title] at (119,114) {Extraction with compaction \overviewsection{\ref{sec:extraction-compaction}}};
    \foreach \x/\i in {35.5/1,119/2,202.5/3}{
     % A stack represents candidate implementations of this subgraph.
     \filldraw[card] (\x-22,122) rectangle (\x+27,135);
     \filldraw[card] (\x-24.5,124.5) rectangle (\x+24.5,137.5);
     \filldraw[card] (\x-27,127) rectangle (\x+22,140);
     \node[candidate label] at (\x-2.5,133.5) {Candidate \i};
     \draw[flow] (\x,142) -- (\x,152);
    }
    
    % Each complete candidate combines one implementation from every subgraph.
    % Dependency edges match the input's subgraph interfaces, including shared uses.
    \filldraw[card] (5,152) rectangle (238,191);
    \filldraw[card] (2.5,154.5) rectangle (235.5,193.5);
    \filldraw[card] (0,157) rectangle (233,196);
    \node[title] at (117,166) {Compose subgraph implementations};
    \foreach \x/\i in {35.5/1,119/2,202.5/3}{
     \node[card,minimum width=49pt,minimum height=13pt,inner sep=0pt]
       (impl\i) at (\x-2.5,182) {Candidate \i};
    }
    \draw[dep] (impl1.east) -- (impl2.west);
    \draw[dep] (impl2.east) -- (impl3.west);
    \draw[dep] (impl1.south) -- (33,191.5) -- (200,191.5) -- (impl3.south);
    
    \draw[flow] (119,196) -- (119,205);
    \node[panel,fill=white,minimum width=216pt,minimum height=18pt,
     title] (backend) at (119,214) {Code generation and tuning \overviewsection{\ref{sec:code-generation-and-tuning}}};
    \draw[flow] (backend.south) -- (119,234);
    \node[title,anchor=north] at (119,235) {Optimized tensor program};
    \end{scope}
    \end{tikzpicture}
  }%
  \endgroup
  \caption{Overview of \system.}
  \Description{A compiler overview showing one program partitioned into three
  connected subgraphs. Each column follows one subgraph through equality
  saturation and extraction with compaction. Stacked cards represent candidate
  programs. Composition connects candidates through the original
  subgraph dependencies, including a shared value used by multiple subgraphs,
  to form complete programs. Code generation and tuning produce the
  optimized tensor program. The blocks represent subgraphs and their candidate
  implementations, which may contain multiple kernels.}
  \label{fig:overview}
\end{figure}

